Offline Uncertainty Sampling in Data-driven Stochastic MPC

In this work, we exploit an offline-sampling based strategy for the constrained data-driven predictive control of an unknown linear system subject to random measurement noise. The strategy uses only past measured, potentially noisy data in a non-parametric system representation and does not require any prior model identification. The approximation of chance constraints using uncertainty sampling leads to efficient constraint tightening. Under mild assumptions, robust recursive feasibility and closed-loop constraint satisfaction is shown. In a simulation example, we provide evidence for the improved control performance of the proposed control scheme in comparison to a purely robust data-driven predictive control approach.

==> pics/costs2.pdf_tex <==
%% Creator: Inkscape 1.1.1 (3bf5ae0d25, 2021-09-20), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'costs2.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{573.99057463bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.39920431)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{costs2.pdf}}%
    \put(0.25501683,0.045){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\small 0.0001\end{tabular}}}}%
    \put(0.39678745,0.045){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\small 0.001\end{tabular}}}}%
    \put(0.53855807,0.045){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\small 0.002\end{tabular}}}}%
    \put(0.68032869,0.045){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\small 0.01\end{tabular}}}}%
    \put(0.82209931,0.045){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\small 0.1\end{tabular}}}}%
    \put(0.53855846,0.0){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Noise bound $\overline{\gls{eps}}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{costs2.pdf}}%
    \put(0.10592902,0.12417587){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}\small 500\end{tabular}}}}%
    \put(0.10592902,0.1837914){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}\small 750\end{tabular}}}}%
    \put(0.10592902,0.24340693){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}\small 1000\end{tabular}}}}%
    \put(0.10592902,0.30302245){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}\small 1250\end{tabular}}}}%
    \put(0.10592902,0.36263798){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}\small 1500\end{tabular}}}}%
    \put(0.02,0.2274007){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Trajectory cost $J_{\text{tot}}$\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{costs2.pdf}}%
    \put(0.59332661,0.32544037){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\small \cite{berberich2020robust}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{costs2.pdf}}%
    \put(0.59332661,0.29033901){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\small Proposed method\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{costs2.pdf}}%
  \end{picture}%
\endgroup%


==> pics/traj4.pdf_tex <==
%% Creator: Inkscape 1.1.1 (3bf5ae0d25, 2021-09-20), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'traj4.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{585.66242368bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.45461344)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{traj4.pdf}}%
    \put(0.09911354,0.0694086){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0\end{tabular}}}}%
    \put(0.24969456,0.0694086){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}5\end{tabular}}}}%
    \put(0.40027559,0.0694086){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}10\end{tabular}}}}%
    \put(0.55085661,0.0694086){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}15\end{tabular}}}}%
    \put(0.70143764,0.0694086){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}20\end{tabular}}}}%
    \put(0.85201867,0.0694086){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}25\end{tabular}}}}%
    \put(0.53579892,0.0186968){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Time step $k$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{traj4.pdf}}%
    \put(0.08784425,0.15439096){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}-4\end{tabular}}}}%
    \put(0.08784425,0.22668295){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}-2\end{tabular}}}}%
    \put(0.08784425,0.29897493){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0\end{tabular}}}}%
    \put(0.08784425,0.37126692){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}2\end{tabular}}}}%
    \put(0.02,0.26316369){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}States $x_k$\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{traj4.pdf}}%
    \put(0.16250329,0.17253836){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$x_{1,k}$ \small (Proposed method)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{traj4.pdf}}%
    \put(0.16250329,0.13557432){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$x_{2,k}$ \small (Proposed method)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{traj4.pdf}}%
    \put(0.58318078,0.17253836){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$x_{1,k}$ \small (Robust method)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{traj4.pdf}}%
    \put(0.58318078,0.13557432){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$x_{2,k}$ \small (Robust method)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{traj4.pdf}}%
  \end{picture}%
\endgroup%

